The Geometry of Linear Higher-Order Recursion

Linearity and ramification constraints have been widely used to weaken higher-order (primitive) recursion in such a way that the class of representable functions equals the class of polytime functions. We show that fine-tuning these two constraints leads to different expressive strengths, some of them lying well beyond polynomial time. This is done by introducing a new semantics, called algebraic context semantics. The framework stems from Gonthier's original work and turns out to be a versatile and powerful tool for the quantitative analysis of normalization in presence of constants and higher-order recursion.

==> normalization.tex <==
\begin{eqnarray*}
(\lambda x.M)V&\rightarrow& M\{V/x\}\\ 
c_i^\A(t_1,\ldots,t_{\mathcal{R}(c_i^\A)})\llcu M_{c_1^\A},\ldots,M_{c_k^\A}\rrcu
  &\rightarrow&
  M_{c_i^\A}\;t_1\cdots t_{\mathcal{R}(c_i)}\\
c_i^\A(t_1,\ldots,t_{\mathcal{R}(c_i^\A)})
\llan M_{c_1^\A},\ldots,M_{c_k^\A}\rran\;&\rightarrow&
%  \begin{array}{l}
  M_{c_i^\A}\;t_1\cdots t_{\mathcal{R}(c_i^\A)}
  (t_1\;\llan M_{c_1^\A},\ldots,M_{c_k^\A}\rran)
  \cdots
  (t_{\mathcal{R}(c_i^\A)}\;\llan M_{c_1^\A},\ldots,M_{c_k^\A}\rran)
%  \end{array} 
\end{eqnarray*}



==> typeassignment.tex <==
$$
\begin{array}{ccccc}
\infer[A]{x:A\vdash x:A}{} 
 &&
\infer[W]
{\Gamma,x:A\vdash M:B}
{\Gamma\vdash M:B}
&&
\infer[C]
{\Gamma,z:A\vdash M\{z/x,z/y\}:B}
{\Gamma,x:A,y:A\vdash M:B}
\end{array}
$$
$$
\begin{array}{ccccc}
\infer[I_\linear]
{\Gamma\vdash \lambda x.M:A\linear B}
{\Gamma,x:A\vdash M:B} 
&&
\infer[E_\linear]
{\Gamma,\Delta\vdash MN:B} 
{\Gamma\vdash M:A\linear B & \Delta\vdash N:A}
&&
\infer[I_\A]
{\vdash c:\A^n\linearo{\mathcal{R}(c)}\A^n}
{n\in\N & c\in\mathcal{C}_\A}
\end{array}
$$
$$
\begin{array}{ccc}
\infer[E^C_\A]
{
\Gamma_1,\ldots,\Gamma_n,\Delta\vdash L\;\llcu M_{c_1^\A}\cdots M_{c_{k(\A)}^\A}\rrcu:C 
}
{
\Gamma_i\vdash M_{c^\A_i}:\A^m\linearo{\mathcal{R}(c^\A_i)}C &
\Delta\vdash L:\A^m
}
&&
\infer[E^R_\A]
{
\Gamma_1,\ldots,\Gamma_n,\Delta\vdash L\;\llan M_{c_1^\A}\cdots M_{c_{k(\A)}^\A}\rran:C
}
{
\Gamma_i\vdash M_{c^\A_i}:\A^m\linearo{\mathcal{R}(c^\A_i)}C
\linearo{\mathcal{R}(c^\A_i)} C
& 
\Delta\vdash L:\A^m
}
\end{array}
$$
